Geodesic interpolation of frame-wise speaker embeddings for the diarization of meeting scenarios

We propose a modified teacher-student training for the extraction of frame-wise speaker embeddings that allows for an effective diarization of meeting scenarios containing partially overlapping speech. To this end, a geodesic distance loss is used that enforces the embeddings computed from regions with two active speakers to lie on the shortest path on a sphere between the points given by the d-vectors of each of the active speakers. Using those frame-wise speaker embeddings in clustering-based diarization outperforms segment-level clustering-based diarization systems such as VBx and Spectral Clustering. By extending our approach to a mixture-model-based diarization, the performance can be further improved, approaching the diarization error rates of diarization systems that use a dedicated overlap detection, and outperforming these systems when also employing an additional overlap detection.

==> tikz/concentration_performance.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TeX root = ../Template.tex
% !TeX program = latex#
\begin{tikzpicture}
    \begin{axis}[
    xmin=0, xmax=210,
    xtick=data,
    ymin=0, ymax=27.5,
    % symbolic x coordinates={$1$, $5$, $10$,$15$,$20$,$25$,$30$,$35$,$40$,$50$,$75$,$100$,$150$,$200$},
    legend style={at={(1,1)},
          anchor=north east,legend columns=2},
    xlabel ={maximal concentration $\kappa_{\text{max}}$},
    ylabel = {DER [\si{\percent}]},
    xtick pos=left,
    ytick pos=left,
    height=5cm,
    xlabel near ticks,
    ylabel near ticks,
    width=0.5\textwidth,
    ymajorgrids
]
\definecolor{royalblue72120208}{RGB}{72,120,208}
\definecolor{coral23813374}{RGB}{238,133,74}

\addlegendimage{color=black, line width=1pt}
\addlegendentry{avg}
\addlegendimage{color=royalblue72120208,  only marks, mark=*}
\addlegendentry{k-Means}
\addlegendimage{color=black,  dashed, line width=1pt}
\addlegendentry{single}
\addlegendimage{color=coral23813374,  only marks, mark=triangle*}
\addlegendentry{random}
\addplot [royalblue72120208, mark=*, line width=1pt] table {
% 1   81.40   
% 5   16.56      
10   13.18   
% 15  12.08
% 20   12.04
25   11.07
% 30   12.04
% 35   11.06  
% 40   12.55
50   12.19
75  12.57
100  13.19
150  13.01
200  12.63
};
\addplot [royalblue72120208, mark=*, dashed, line width=1pt, mark options={solid}] table {
% 1   79.88
% 5   10.28
10   6.55   
% 15   4.98
% 20   4.80
25   6.17
% 30   4.59
% 35   5.68
% 40   5.06
50   4.91
75  4.89
100  5.22
150  4.96
200 4.50
};
% \addplot [black,dashed] table {
% % 1 88.18
% % 5  43.62
% 10  41.75  
% % 15  42.65
% % 20  43.24
% 25  43.09
% % 30  44.18580782660036
% % 35  44.68580782660035
% % 40  44.854353197859886
% 50  45.131
% 75 45.53
% 100 47.145
% 150 47.975
% 200 47.8103
% };
\addplot [coral23813374, mark=triangle*, line width=1pt] table {
% 1   90.56   
% 5   28.80     
10   19.76 
% 15   17.69
% 20   16.85
25   16.15
% 30   15.92
% 35   17.38  
% 40   16.25
50   15.70
75  16.49
100  17.19
150  18.89
200  15.73
};
% \addplot [gray, dashed] table {
% % 1   94.6967259401524
% % 5   48.794175377402894
% 10   45.26980996427268
% % 15   46.819445161905975
% % 20   46.36726321879524
% 25   46.52908112299364
% % 30   47.80726245534086
% % 35   47.37126306610436
% % 40   48.00798976971109
% 50   48.1474440930698
% 75  48.46344424576067
% 100  50.93017094936742
% 150  53.017989006256684
% 200 49.64253453020709
% };
\addplot [coral23813374,  dashed, mark=triangle*, line width=1pt, mark options={solid}] table {
% 1 89.60
% 5  24.16
10  13.84
% 15  10.93
% 20  10.00
25  9.10
% 30  8.52
% 35  10.42
% 40  8.88
50  8.17
75 9.07
100 9.36
150 10.97
200 7.86
};
\end{axis}
\end{tikzpicture}

==> tikz/teacher_student.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
% !TeX root = ../Template.tex
% !TeX program = latex
\begin{tikzpicture}[semithick,auto,
block_high/.style={
		rectangle,
		draw,
		fill=black!20,
		text centered,
		text width=3.5em,
		rounded corners,
 		minimum height=2.5em,
		minimum width=3.5em},
block/.style={
	rectangle,
	draw,
	fill=black!20,
	text centered,
	text width=3.5em,
	rounded corners,
	minimum height=2em,
	minimum width=3.5em},
 block_small/.style={
	rectangle,
	draw,
	fill=black!20,
	text centered,
	text width=2em,
	rounded corners,
	minimum height=2em,
	minimum width=2em},
 block_small_high/.style={
	rectangle,
	draw,
	fill=black!20,
	text centered,
	text width=2em,
	rounded corners,
	minimum height=3em,
	minimum width=2em},
block_teacher/.style={
		rectangle,
		draw,
		fill=black!20,
		text centered,
		text width=3.5em,
		rounded corners,
 		minimum height=2em,
		minimum width=3.5em},
block_teacher_small/.style={
		rectangle,
		draw,
		fill=black!20,
		text centered,
		text width=2em,
		rounded corners,
 		minimum height=2em,
		minimum width=2em},
mul/.style={
        circle,
        draw,
    },		
	]
\tikzset{>=stealth}
\tikzstyle{branch}=[{circle,inner sep=0pt,minimum size=0.3em,fill=black}]

\tikzset{pics/.cd,
	pic switch closer/.style args={#1 times #2}{code={
% 		\node[draw, fit={#1#2}] {box};
		\tikzset{x=#1/2,y=#2/2}
		\coordinate (-in) at (1,0);
		\coordinate (-out) at (-1,0);
		
% 		\draw [line cap=rect] (1, 0) -- ++(-0.1,0) -- ++(160:1.9);
		\draw [line cap=rect] (-1, 0) -- ++(0.1,0) -- ++(20:1.9);
		
	}}
}

%
    \pgfdeclarelayer{background1}
    \pgfdeclarelayer{background2}
    \pgfdeclarelayer{mid1}
    \pgfdeclarelayer{mid2}
    \pgfdeclarelayer{foreground}
    \pgfsetlayers{background1,background2,mid1,mid2,main,foreground}

    \node[coordinate] (encoder) {};

	\begin{pgfonlayer}{background2}
		\node [block_teacher] (teacherbg) at ($(encoder.east) + (2cm, 1.75cm)$) {ResNet};
		\node [block_teacher_small, right=0.5cm of teacherbg] (poolingbg) {TAP};
            \node [block_teacher, dashed, right=0.5cm of poolingbg] (projectbg) {Project};
	\end{pgfonlayer}
	\begin{pgfonlayer}{background1}
		\node [draw=black, fill=blue!20, fit={(teacherbg) (poolingbg) (projectbg)}] {};
	\end{pgfonlayer}

	\begin{pgfonlayer}{mid2}
		\node [block_teacher, anchor=north west] (teacherfg) at ($(teacherbg.north west) + (-1.5em, -1.5em)$) {ResNet};
		\node [block_teacher_small, right=0.5cm of teacherfg] (poolingfg) {TAP};
              \node [block_teacher, dashed,right=0.5cm of poolingfg] (projectfg) {Project};

	\end{pgfonlayer}
	\begin{pgfonlayer}{mid1}
		\node [draw=black, fill=blue!20, fit={(teacherfg) (poolingfg) (projectfg)}] {};
	\end{pgfonlayer}
	    \tikzstyle{box} = [draw, dashed, inner xsep=1em, inner ysep=1.25em, line width=0.1em, rounded corners=0.3em]
		\node [box, draw=blue,fit={(teacherbg) (poolingbg) (teacherfg) (poolingfg)(projectbg) (projectfg)}, label={[anchor=north east, align=left, yshift=0.4ex]north east:\color{blue}Teacher}] {};
    \node [block, right=1.8cm of encoder] (student) {ResNet};
    \node [block_small_high] (losspit) at ($(projectbg.east) + (4.5em, -0.5em)$) {$\mathcal{L_{\text{Geo}}}$};
    \node[coordinate, right=0.5cm of encoder] (splitteacher) {};
    \node[block, dashed, right=0.4cm of student] (project) {Project};
    \node[block, right=0.4cm of project] (shortpooling) {local TAP};
    %
    \node [coordinate, right=2cm of project] (splitframe) {};
    \node [branch] (splitframe1) at ($(splitframe) + (1.3em, 0.0em)$) {};

	\node [box, draw=purple,fit={(shortpooling) (student) }, label={[anchor=south west, align=left]south west:\color{purple}Student}] {};


   \begin{pgfonlayer}{background1}
   	\draw[->] ($(teacherbg.west) + (-3em, 0)$) -- node[near start, right, xshift=-2.2em] {\footnotesize{$\mathbf{x}_1$}}  ($(teacherbg.west) + (-0em,0)$);
   \end{pgfonlayer}
   \draw[->] ($(teacherfg.west)+ (-3em, 0em)$)  -- node[near start, right, xshift=-2.2em]  {\footnotesize{$\mathbf{x}_2$}} ($(teacherfg.west) + (-0em,0)$);
 \draw[->] ($(encoder.east)$) --node[below, xshift=-0.8em] {\footnotesize{$\mathbf{y}$}} (student);
   \draw[->] ($(projectbg.east) +(0.35em,0)$) -- node[at end, above, xshift=-0.8em,yshift=-0.2em] {\footnotesize{$\mathbf{d}_1$}}($(losspit.west) +(0,0.5em)$);
   \draw[->] ($(projectfg.east) +(0.35em,0)$) -- node[at end,below, xshift=-0.9em, yshift=-0.em] {\footnotesize{$\mathbf{d}_2$}} ($(projectfg.east) +(4.7em,0)$);
   \draw[->] (teacherbg) -- (poolingbg);
  \draw[->] (teacherfg) -- (poolingfg);
  \draw[-] (poolingbg) -- ($(projectbg.west) +(0em,0)$);
 \draw[-] (poolingfg) -- ($(projectfg.west) +(0em,0)$);
  \draw[-] (projectbg) -- ($(projectbg.east) +(0.35em,0)$);
 \draw[-] (projectfg) -- ($(projectfg.east) +(0.35em,0)$);
   %
   \draw[->] ($(student.east)+(0,0em)$) -- ($(project.west)+(0,0em)$);
   \draw[->] (project) -- (shortpooling);

   %
   
   \draw[-] ($(shortpooling.east)+(0,0em)$) -- node[near end, above, xshift=1.5em, yshift=0em] {\footnotesize{$\mathbf{\hat{d}}(t)$}} ($(splitframe)+(1.3em,-0em)$);
    %\node [block_teacher, right=0.5cm of teacherfg] (poolingfg) {TAP};
   \draw[->] ($(splitframe1)$) -- ($(losspit.south) +(-0em,0)$);
   %
   \draw[->] ($(splitframe1)$) -- ($(splitframe1.west) +(2em,0.0em)$);
   %


 
\end{tikzpicture}% 
% 
